1-loop Amplitudes from the Halohedron

We recently proposed the Halohedron to be the 1-loop Amplituhedron for planar $\phi^3$ theory. Here we prove this claim by showing how it is possible to extract the integrand for the partial amplitude $m^1_n(1,\dots,n|1,\dots,n)$ from the canonical form of an Halohedron which lives in an abstract space. This space is just a step away from ordinary kinematical space at 1-loop, because it is composed by abstract variables associated to propagators of 1-loop Feynman diagrams. Such variables, however, are unbound from momentum conservation relations that would give problems such as double poles. As an application of our construction, we exploit a well known recursion formula for the canonical form of a polytope in order to produce an expression for the 1-loop integrand which would not be evident starting from Feynman diagrams.

==> halohedon3.tex <==
%%%%%%%%%%14-14-14-14-14%%%%%%%%%%
  \begin{tikzpicture}[scale=0.35,every node/.style={transform shape}]%[>=latex,every node/.style={transform shape},scale=0.4]
    %\draw (0,0) -- (0,5);
    %\draw (0,5) -- (-4.33013, 7.5) -- (0,10) -- (4.33013, 7.5) -- cycle;
    %\draw (0,0) -- (-4.33013, 2.5) -- (0,5) -- (4.33013, 2.5) -- cycle;
    %\draw (-4.33013, 2.5) -- (-4.33013, 7.5);
    %\draw (4.33013, 2.5) -- (4.33013, 7.5);
    %%%%%
    %\draw [green] (-0.866025, 0.5) -- (0.866025, 0.5) -- (0.866025, 5.5) -- (-0.866025, 5.5) -- cycle;
    %\draw [cyan] (0, 4) -- (0.866025, 5.5) -- (-3.464105, 8) -- (-4.33013, 6.5) -- cycle;
    %\draw [orange] (0, 4) -- (-0.866025, 5.5) -- (3.464105, 8) -- (4.33013, 6.5) -- cycle;
    \shade [left color=green!40!white, right color=green!10!white] (0,10) -- (3.464105, 8) -- (4.33013, 6.5) -- (4.33013, 2.5) -- (0.866025, 0.5) -- (-0.866025, 0.5) -- (-4.33013, 2.5) -- (-4.33013, 6.5) -- (-3.464105, 8) -- cycle;
    \shade [left color=green!60!white, right color=green!40!white] (-0.866025, 6.5) -- (-3.464105, 8) -- (-4.33013, 6.5) -- (-1.73205, 5) -- cycle;
    \shade [left color=green!40!white, right color=green!20!white] (0.866025, 6.5) -- (3.464105, 8) -- (4.33013, 6.5) -- (1.73205, 5) -- cycle;
    \shade [left color=green!50!white, right color=green!30!white] (0.866025, 0.5) -- (-0.866025, 0.5) -- (-0.866025, 3.5) -- (0.866025, 3.5) -- cycle;
    \shade [left color=green!70!white, right color=green!40!white] (0.866025, 6.5) -- (-0.866025, 6.5) -- (-1.73205, 5) -- (-0.866025, 3.5) -- (0.866025, 3.5) -- (1.73205, 5) -- cycle;
    %%%%%%%%%%%%%%%%%%
    \draw [ultra thick] (0,10) -- (3.464105, 8) -- (4.33013, 6.5) -- (4.33013, 2.5) -- (0.866025, 0.5) -- (-0.866025, 0.5) -- (-4.33013, 2.5) -- (-4.33013, 6.5) -- (-3.464105, 8) -- cycle;
    \draw [ultra thick] (-0.866025, 6.5) -- (-3.464105, 8) -- (-4.33013, 6.5) -- (-1.73205, 5) -- cycle;
    \draw [ultra thick] (0.866025, 6.5) -- (3.464105, 8) -- (4.33013, 6.5) -- (1.73205, 5) -- cycle;
    \draw [ultra thick] (0.866025, 0.5) -- (-0.866025, 0.5) -- (-0.866025, 3.5) -- (0.866025, 3.5) -- cycle;
    \draw [ultra thick] (0.866025, 6.5) -- (-0.866025, 6.5) -- (-1.73205, 5) -- (-0.866025, 3.5) -- (0.866025, 3.5) -- (1.73205, 5) -- cycle;
    %%%%%%
    \draw [dashed,opacity=0.5] (-4.33013, 2.5) -- (0,5); 
    \draw [dashed,opacity=0.5] (4.33013, 2.5) -- (0,5); 
    \draw [dashed,opacity=0.5] (0, 10) -- (0,5); 
    %%%%%%
    \shade [ball color=red] (0,10) circle (3pt);
    \shade [ball color=red]  (3.464105, 8) circle (3pt);
    \shade [ball color=red] (4.33013, 6.5) circle (3pt);
    \shade [ball color=red] (4.33013, 2.5) circle (3pt);
    \shade [ball color=red] (0.866025, 0.5) circle (3pt);
    \shade [ball color=red] (-0.866025, 0.5) circle (3pt);
    \shade [ball color=red] (-4.33013, 2.5) circle (3pt);
    \shade [ball color=red] (-4.33013, 6.5) circle (3pt);
    \shade [ball color=red] (-3.464105, 8) circle (3pt);
    \shade [ball color=red, opacity=0.5] (0, 5) circle (3pt);
    %%%%%%
    \shade [ball color=red] (0.866025, 6.5) circle (3pt);
    \shade [ball color=red] (-0.866025, 6.5) circle (3pt);
    \shade [ball color=red] (-1.73205, 5) circle (3pt);
    \shade [ball color=red] (1.73205, 5) circle (3pt);
    \shade [ball color=red] (-0.866025, 3.5) circle (3pt);
    \shade [ball color=red] (0.866025, 3.5) circle (3pt);
    %%%%%% tadpolefactorisation
    \filldraw [cyan!30!white] (7,8) circle (1.2cm);
    \filldraw [white] (6.5,8) circle (0.4cm);
    \draw [ultra thick, red] (5.9,8.5) .. controls (7.5,8.9) and (7.5,7.1) .. (5.9,7.5);
    \draw [ultra thick] (7,8) circle (1.2cm);
    \draw [ultra thick] (6.5,8) circle (0.4cm);
    \filldraw [red] (7,9.2) circle (2pt);
    \node at (7,9.5) {\pmb {3}};
    \filldraw [red] (7,6.8) circle (2pt);
    \node at (7,6.5) {\pmb {1}};
    \filldraw [red] (8.2,8) circle (2pt);
    \node at (8.5,8) {\pmb {2}};
    %%% Factorisation
    \filldraw [cyan!30!white] (8.5,5) circle (1.2cm);
    \filldraw [white] (8,5) circle (0.4cm);
    \draw [ultra thick, red] (8.9,6.1) -- (8.9,3.9);
    \draw [ultra thick] (8.5,5) circle (1.2cm);
    \draw [ultra thick] (8,5) circle (0.4cm);
    \filldraw [red] (7.3,5) circle (2pt);
    \node at (7.1,5) {\pmb {1}};
    \filldraw [red] (9.3,5.9) circle (2pt);
    \node at (9.3,6.2) {\pmb {3}};
    \filldraw [red] (9.3,4.1) circle (2pt);
    \node at (9.3,3.8) {\pmb {2}};
    %%% Associahedron
    \filldraw [cyan!30!white] (6.6,2) circle (1.2cm);
    \filldraw [white] (6.6,2) circle (0.4cm);
    \draw [ultra thick, red] (6.6,1.6) -- (6.6,0.8);
    \draw [ultra thick] (6.6,2) circle (1.2cm);
    \draw [ultra thick] (6.6,2) circle (0.4cm);
    \filldraw [red] (6.6,3.2) circle (2pt);
    \node at (6.6,3.5) {\pmb {3}};
    \filldraw [red] (5.4,2) circle (2pt);
    \node at (5.2,2) {\pmb {1}};
    \filldraw [red] (7.8,2) circle (2pt);
    \node at (8,2) {\pmb {2}};
    %%%%
    \node (a) at (7.4,4.7) {};
    \node (b) at (3.5,4) {};
    \draw[blue] [-latex, bend left, ultra thick] (a) to (b);
    \node (c) at (5.8,8.2) {};
    \node (d) at (3.5,7) {};
    \draw[blue] [-latex, bend right, ultra thick] (c) to (d);
    \node (e) at (5.4,1.8) {};
    \node (f) at (2.5,1.5) {};
    \draw[blue] [-latex, bend left, ultra thick] (e) to (f);
    \node (g) at (-3.5,9.5){};
    \node (h) at (0,5.8) {};
    \draw[blue] [-latex, bend left, ultra thick] (g) to (h);
    %%%%%%% ciclohedron
    \filldraw [cyan!30!white] (-5,9.5) circle (1.2cm);
    \filldraw [white] (-5,9.5) circle (0.4cm);
    \draw [ultra thick] (-5,9.5) circle (1.2cm);
    \draw [ultra thick, red] (-5,9.5) circle (0.4cm);
    \filldraw [red] (-5,10.7) circle (2pt);
    \filldraw [red] (-5-1.2,9.5) circle (2pt);
    \filldraw [red] (-5+1.2,9.5) circle (2pt);
    \node (i) at (-5+0.2,10.7+0.2) {\pmb {1}};
    \node (n) at (-5-1.2-0.2,9.5+0.2){\pmb {2}};
    \node (m) at (-5+1.2+0.2,9.5+0.2){\pmb {3}};   
  \end{tikzpicture}



==> halohedrontrunc1.tex <==
%%%%%%%%16-16-16-16%%%%%%%
  \begin{tikzpicture}[scale=3.5]%[>=latex,every node/.style={transform shape},scale=3]
    %%%%griglia e parametri
    %\draw[step=.05cm,very thin,gray] (-1 cm,-1 cm) grid (1 cm,1 cm);
    \def\unit{.25 cm};
    \def\smallunit{.05 cm};
    %%%% edge dietro
    \draw [ultra thick, gray] (-\unit,0) -- (\unit,0);
    \draw [ultra thick, gray] (-\unit,0) -- (-2*\unit,-\unit);
    \draw [ultra thick, gray] (-\unit,0) -- (-\unit,2*\unit);
    %%%%%taglio
    \filldraw[draw=black, dashed, fill=black, opacity=0.8, ultra thick] (0, \unit) ++ (-3*\smallunit,0) -- ++ (5 *\smallunit,2*\smallunit) -- ++ (-2*\smallunit,-5*\smallunit) -- cycle;
    %%%% faccia alta
    \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick] (-2*\unit,\unit) -- (0, \unit) -- (\unit, 2* \unit) -- (-\unit, 2* \unit) -- cycle;
    %%%% faccia frontale
    \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick](-2*\unit,\unit) -- (0, \unit) -- (0, -\unit) -- (-2*\unit, -\unit)--cycle;
    %%%% faccia destra
    \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick] (0, \unit) -- (0, -\unit) -- (\unit,0)-- (\unit,2*\unit) -- cycle;
    \draw[ultra thick, ->] (\unit*1.5,\unit/2) -- ++ (\unit,0);

  \end{tikzpicture}



==> halohedrontrunc2.tex <==
%%%%%%%17-17-17-17-17%%%%%%%%
  \begin{tikzpicture}[scale=3.5]%[>=latex,every node/.style={transform shape},scale=3]
    %%%%griglia e parametri
    %\draw[step=.05cm,very thin,gray] (-1 cm,-1 cm) grid (1 cm,1 cm);
    \def\unit{.25 cm};
    \def\smallunit{.05 cm};
    \def\A{(-2*\unit,\unit)++ (.75*\smallunit,.75*\smallunit)};
    \def\B{(\unit,2*\unit) ++ (-.75*\smallunit,0)};
    \def\C{(0,-\unit) ++ (-\smallunit,0)};
    %%%% edge dietro
    \draw [ultra thick, gray] (-\unit,0) -- (\unit,0);
    \draw [ultra thick, gray] (-\unit,0) -- (-2*\unit,-\unit);
    \draw [ultra thick, gray] (-\unit,0) -- (-\unit,2*\unit);
    %%%%%%taglio uno
    \filldraw[draw=black, dashed, fill=black, opacity=0.8, ultra thick] \A -- ++ (\unit+3*\smallunit,0) -- ++ (-0.75*\smallunit,-1.75*\smallunit) -- ++ (-\unit-3*\smallunit,0) -- cycle;
    %%%%%%taglio due
    \filldraw[draw=black, dashed, fill=black, opacity=0.8, ultra thick] \B -- ++ (-3.75*\smallunit,-3.75*\smallunit) -- ++ (0.9*\smallunit,-0.9*\smallunit) -- ++ (3.75*\smallunit,3.75*\smallunit) -- cycle;
    %%%%%%taglio tre
    \filldraw[draw=black, dashed, fill=black, opacity=0.8, ultra thick] \C -- ++ (0,8*\smallunit) -- ++ (2*\smallunit,\smallunit) -- ++ (0,-8*\smallunit) -- cycle;
    %%%%%faccia nuova
        \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick](0, \unit) ++ (-3*\smallunit,0) -- ++ (5 *\smallunit,2*\smallunit) -- ++ (-2*\smallunit,-5*\smallunit) -- cycle;
    %%%% faccia alta
    \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick] (0, \unit) ++ (-3*\smallunit,0) -- ++ (5 *\smallunit,2*\smallunit)-- (\unit, 2* \unit) -- (-\unit, 2* \unit) -- (-2*\unit,\unit);
    %%%% faccia frontale
    \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick] (0, \unit) ++ (-3*\smallunit,0) -- ++ (3*\smallunit,-3*\smallunit)-- (0, -\unit) -- (-2*\unit, -\unit)-- (-2*\unit,\unit) -- cycle;
    %%%% faccia destra
    \shade[left color = green!60!black, opacity = 0.6,draw = black, ultra thick]
    (0, \unit) ++ (-3*\smallunit,0) ++ (5 *\smallunit,2*\smallunit) -- (\unit, 2*\unit) --  (\unit,0) -- (0,-\unit) -- 
    (0, \unit-3*\smallunit) -- cycle;
    \draw[ultra thick, ->] (\unit*1.5,\unit/2) -- ++ (\unit,0);
  \end{tikzpicture}


